ForkSCOPE: Charting the Agentic Garden of Forking Paths

Even with a fixed dataset and research question, data analysis involves many defensible decisions. Understanding how these choices influence the results is scientifically important but remains challenging. Crowdsourcing and agentic AI can generate hundreds of end-to-end analyses, but scaling generation alone can create a processing bottleneck and an analytic ``black hole.'' A common workaround is to impose a shared fixed decision taxonomy, which can limit insight and understate uncertainty. We present ForkSCOPE, a human-AI collaboration framework that induces structure bottom-up from the code corpus of end-to-end analyses, without a taxonomy fixed before or after generation, so the organization and evaluation of the garden can scale with the corpus. ForkSCOPE surfaces the charted garden of forking paths through a human-AI collaboration pipeline and an evidence-linked interactive viewer for steering and verification: it spotlights organically identified forks and structures and produces a derived taxonomy and decision map compatible with existing multiverse tools.

==> figures/lifecycle-arxiv.tex <==
% TikZ diagram: skills (verbs) operating over artifacts (arXiv-friendly sizing).
% Include via: \input{figures/lifecycle-arxiv}
%
% Tuned to look reasonable in the neutral \texttt{article} template: smaller base
% font, narrower nodes, and resizing to \columnwidth.
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  artifact/.style={draw, rounded corners=2pt, align=left, text width=20mm,
    inner xsep=2.5pt, inner ysep=2.5pt, minimum height=8mm, fill=green!6},
  actor/.style={draw, rounded corners=2pt, align=center, inner xsep=4pt, inner ysep=3pt, fill=gray!8},
  arrow/.style={-Latex, thick},
  skill/.style={font=\tiny\ttfamily, fill=white, inner sep=1pt, text=black},
  stepn/.style={font=\tiny, fill=white, inner sep=1pt, text=gray!60!black}
]

% --- Roles ------------------------------------------------------------
\node[actor] (owner)   at (6,2.4)  {\textbf{Garden owner}};
\node[actor] (visitor) at (6,-2.7) {\textbf{Garden visitor}};

% --- Artifacts --------------------------------------------------------
\node[artifact] (manifest) at (0.6,1.4)  {\textbf{Study manifest}\\\texttt{study.json}\\\texttt{policy.json}};
\node[artifact] (raw)      at (0.6,0.1)  {\textbf{Raw corpus}\\code + write-ups};
\node[artifact] (prompts)  at (0.6,-1.2) {\textbf{Instrument}\\pinned prompts\\+ scripts};

\node[artifact] (distilled) at (4.4,0.1)  {\textbf{Distilled records}\\decision points\\+ source spans};
\node[artifact] (map)       at (7.9,0.1)  {\textbf{Decision map}\\options / forks /\\paths};
\node[artifact] (findings)  at (12.7,0.1) {\textbf{Findings}\\claims + evidence\\+ review queue};

% S/C/O/P badges for the main pipeline outputs
\node[draw, circle, fill=white, inner sep=1.1pt, font=\tiny\bfseries] at ([xshift=-2mm,yshift=3.1mm]distilled.north west) {S};
\node[draw, circle, fill=white, inner sep=1.1pt, font=\tiny\bfseries] at ([xshift=-2mm,yshift=3.1mm]map.north west) {C/O/P};
\node[draw, circle, fill=white, inner sep=1.1pt, font=\tiny\bfseries] at ([xshift=2mm,yshift=3.1mm]findings.north east) {E};

% Dashed owner-scope box around the owner workflow
\node[draw, dashed, rounded corners=2pt, inner sep=5pt,
      fit=(manifest)(raw)(prompts)(distilled)(map)(findings)(owner)] (ownerscope){};

% --- Inputs -> distilled records --------------------------------------
\draw[arrow] (manifest.east) -| (distilled.north);
\draw[arrow] (raw.east) -- node[skill, above, yshift=.4mm]{/distill}
                            node[stepn, below, yshift=-.4mm]{step 1} (distilled.west);
\draw[arrow] (prompts.east) -| (distilled.south);

% owner writes the manifest at intake
\draw[arrow] (owner.west) -| node[skill, above, pos=.3, yshift=.4mm]{/intake} (manifest.north);

% --- distilled -> map (/chart) ----------------------------------------
\draw[arrow] (distilled.east) -- node[skill, above, yshift=.5mm]{/chart}
                                 node[stepn, below, yshift=-.5mm]{steps 2--9} (map.west);

% --- map <-> findings: audit and report out, review and refine back ----
\draw[arrow] ([yshift=2mm]map.east) --
  node[skill, above, yshift=.5mm]{/audit, /report} ([yshift=2mm]findings.west);
\draw[arrow] ([yshift=-2mm]findings.west) --
  node[skill, below, yshift=-.5mm]{/review, /refine} ([yshift=-2mm]map.east);

% --- owner: walks the map, settles the gates, challenges and replicates -
\draw[arrow] (owner.east) -| node[skill, right, pos=.65]{/walk, /settle} (map.north);
\draw[arrow] (owner.east) -| node[skill, left, pos=.88]{/challenge, /replicate} (findings.north);

% --- visitor: specifies and inspects a path, investigates a claim -------
\draw[arrow] (visitor.east) -| node[skill, right, pos=.8]{/itinerary, /inspect} (map.south);
\draw[arrow] (visitor.east) -| node[skill, left, pos=.92]{/investigate} (findings.south);

\end{tikzpicture}%
}

==> figures/lifecycle.tex <==
% TikZ diagram: skills (verbs) operating over artifacts.
% Include from the section via: \input{figures/lifecycle}
%
% Same layout as the earlier draft; only the skill names changed so that every
% one named here exists in .claude/skills/ (all fourteen appear), and the two
% pipeline arrows carry the step numbers of Table S3.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  artifact/.style={draw, rounded corners=2pt, align=left, text width=23mm,
    inner xsep=3pt, inner ysep=3pt, minimum height=9mm, fill=green!6},
  actor/.style={draw, rounded corners=2pt, align=center, inner xsep=5pt, inner ysep=4pt, fill=gray!8},
  arrow/.style={-Latex, thick},
  skill/.style={font=\footnotesize\ttfamily, fill=white, inner sep=1pt, text=black},
  stepn/.style={font=\scriptsize, fill=white, inner sep=1pt, text=gray!60!black}
]

% --- Roles ------------------------------------------------------------
\node[actor] (owner)   at (6,2.4)  {\textbf{Garden owner}};
\node[actor] (visitor) at (6,-2.7) {\textbf{Garden visitor}};

% --- Artifacts --------------------------------------------------------
\node[artifact] (manifest) at (0.6,1.4)  {\textbf{Study manifest}\\\texttt{study.json}\\\texttt{policy.json}};
\node[artifact] (raw)      at (0.6,0.1)  {\textbf{Raw corpus}\\code + write-ups};
\node[artifact] (prompts)  at (0.6,-1.2) {\textbf{Instrument}\\pinned prompts\\+ scripts};

\node[artifact] (distilled) at (4.4,0.1)  {\textbf{Distilled records}\\decision points\\+ source spans};
\node[artifact] (map)       at (7.9,0.1)  {\textbf{Decision map}\\options / forks /\\paths};
\node[artifact] (findings)  at (12.7,0.1) {\textbf{Findings}\\claims + evidence\\+ review queue};

% S/C/O/P badges for the main pipeline outputs
\node[draw, circle, fill=white, inner sep=1.2pt, font=\scriptsize\bfseries] at ([xshift=-2mm,yshift=3.2mm]distilled.north west) {S};
\node[draw, circle, fill=white, inner sep=1.2pt, font=\scriptsize\bfseries] at ([xshift=-2mm,yshift=3.2mm]map.north west) {C/O/P};
\node[draw, circle, fill=white, inner sep=1.2pt, font=\scriptsize\bfseries] at ([xshift=2mm,yshift=3.2mm]findings.north east) {E};

% Dashed owner-scope box around the owner workflow
\node[draw, dashed, rounded corners=2pt, inner sep=5pt,
      fit=(manifest)(raw)(prompts)(distilled)(map)(findings)(owner)] (ownerscope){};

% --- Inputs -> distilled records --------------------------------------
\draw[arrow] (manifest.east) -| (distilled.north);
\draw[arrow] (raw.east) -- node[skill, above, yshift=.5mm]{/distill}
                            node[stepn, below, yshift=-.5mm]{step 1} (distilled.west);
\draw[arrow] (prompts.east) -| (distilled.south);

% owner writes the manifest at intake
\draw[arrow] (owner.west) -| node[skill, above, pos=.3, yshift=.5mm]{/intake} (manifest.north);

% --- distilled -> map (/chart) ------------------------------------------
\draw[arrow] (distilled.east) -- node[skill, above, yshift=.7mm]{/chart}
                                 node[stepn, below, yshift=-.7mm]{steps 2--9} (map.west);

% --- map <-> findings: audit and report out, review and refine back ------
\draw[arrow] ([yshift=2mm]map.east) --
  node[skill, above, yshift=.7mm]{/audit, /report} ([yshift=2mm]findings.west);
\draw[arrow] ([yshift=-2mm]findings.west) --
  node[skill, below, yshift=-.7mm]{/review, /refine} ([yshift=-2mm]map.east);

% --- owner: walks the map, settles the gates, challenges and replicates ---
\draw[arrow] (owner.east) -| node[skill, right, pos=.65]{/walk, /settle} (map.north);
\draw[arrow] (owner.east) -| node[skill, left, pos=.88]{/challenge, /replicate} (findings.north);

% --- visitor: specifies and inspects a path, investigates a claim --------
\draw[arrow] (visitor.east) -| node[skill, right, pos=.8]{/itinerary, /inspect} (map.south);
\draw[arrow] (visitor.east) -| node[skill, left, pos=.92]{/investigate} (findings.south);

\end{tikzpicture}%
}

